Guarding with Judgment: Learning to Intervene for Multimodal Safety

When visual context makes an ordinary request unsafe to answer as asked, a blanket refusal may leave the user's need unresolved. Choosing how to help requires distinguishing an established hazard from a condition that still needs verification, a distinction that binary safety labels leave unspecified. We formulate this decision through four actions: allow, warn, review, and refuse. To ground these decisions in verifiable evidence, we build a corpus of 20,126 training audits and the JudiBench benchmark, connecting each action to diagnostic judgments, source evidence, and controlled context changes. Our guard, JudiAct, separately states what the source establishes, what condition governs the help, and how the rules apply. It then checks these three brief review items against the original inputs to predict diagnostic labels and a handling action. Supervised training learns individual judgments while comparing label assignments across related cases. A second stage swaps one review item at a time, using the resulting audit feedback to refine review generation. On JudiBench, JudiAct improves request and answer Macro-F1 by more than 28 percentage points over its 4B backbone. Across nine public benchmarks, it outperforms state-of-the-art guards on the mean delivered-answer score in both pre-generation and post-generation settings, cutting MM-SafetyBench attack success from 40.78% to 25.30%.

==> figures/context_sling_quartet_caption.tex <==
\caption{\textbf{An image--request quartet.} Each request pairs with both crops under the same rules. Yellow and green links identify $Q_0$ and $Q_1$. The matrix shows risk in the image--request combination ($F_2$) and the action for all four cases; $F_1$ records visible risk evidence. Values 1 and 0 indicate presence and absence. Lifting with $I_1$ still requires a warning about checking the whole sling before use.}


==> figures/diagnostic_context_caption.tex <==
\caption{\textbf{Diagnostic judgments and context scores.}
Left: $F_1$--$F_5$ Macro-F1 over $\{0,1,\mathrm{uncertain}\}$. Right: $C_s$, the mean of diagnostic Macro-F1 and root-balanced paired action correctness. Counts give the action-pair and root totals. Gains are relative to the 4B backbone.}


==> figures/method_shared_audit_caption.tex <==
\caption{\textbf{JudiAct's audit and two-stage training.}
The model generates a source fact $e$, condition $c$, and rule link $r$ independently, then audits them with the original inputs $X$ and rules $P$. Request audits predict $S_1$--$S_4$; answer audits predict $S_5$. Both select a handling action. After deciding, the model can locate evidence in source text and images. SFT combines individual supervision with conditional matching across related cases. Stage 2 replaces one short item at a time, shown here for $c$. Each review is audited separately, and its utility updates generation and judgment. Deployment uses one greedy review.}


==> figures/training_distribution_caption.tex <==
\caption{\textbf{Action supervision and data coverage.} Bars show the training action distribution within each task. The table counts classification audits and related-example units by split. Test allow/warn/review/refuse counts are 1,035/408/348/580 for requests and 1,898/361/132/512 for answers.}

